From Infinite to Finite Programs: Explicit Error Bounds with Applications to Approximate Dynamic Programming

We consider linear programming (LP) problems in infinite dimensional spaces that are in general computationally intractable. Under suitable assumptions, we develop an approximation bridge from the infinite-dimensional LP to tractable finite convex programs in which the performance of the approximation is quantified explicitly. To this end, we adopt the recent developments in two areas of randomized optimization and first order methods, leading to a priori as well as a posterior performance guarantees. We illustrate the generality and implications of our theoretical results in the special case of the long-run average cost and discounted cost optimal control problems for Markov decision processes on Borel spaces. The applicability of the theoretical results is demonstrated through a constrained linear quadratic optimal control problem and a fisheries management problem.

==> ADP_figure.tex <==
%scaling
\def \sca{1}

%parameters small box
\def \xb{3.9*\sca}
\def \yb{1.3*\sca}

% right column
\def \r{6.5*\sca}

% y-distance
\def \y{3.3*\sca} %first level
\def \yy{2*\sca} %second and third level

%labeling
\def \la{0.2*\sca}

% for under lay-shading
\def \di{0.2*\sca}

%labeling
\def \backx{-0.1*\sca}
\def \backy{-1.4*\sca}
\def \back{0.2*\sca}

\def \buf{0.35*\sca}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin drawing
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']


%underlays
\shade[rounded corners,bottom color = darkgreen!50, top color = darkgreen!25] (\r-\buf,\yb+\buf)--(\r+\r+\xb+\buf,\yb+\buf)--(\r+\r+\xb+\buf,-0.5*\y+3.6*\buf)--(\r-\buf,-0.5*\y+3.6*\buf)--cycle;


\shade[rounded corners,bottom color = violet!50, top color = violet!25] (\r-\buf,-0.6*\y+\buf)--(\r+\r+\xb+\buf,-0.6*\y+\buf)--(\r+\r+\xb+\buf,-1.0*\y-\buf)--(\r-\buf,-1.0*\y-\buf)--cycle;



\shade[rounded corners,bottom color = blue!50, top color = blue!25] (\r-\buf,-1.6*\y+\buf)--(\r+\r+\xb+\buf,-1.6*\y+\buf)--(\r+\r+\xb+\buf,-2*\y-\buf)--(\r-\buf,-2*\y-\buf)--cycle;


%%%%%%%%%%%%%%%%%%%%%%%%%%
% boxex

\shade[rounded corners,bottom color = gray!20, top color = gray!10] (0,0)--(\xb,0)--(\xb,\yb)--(0,\yb)--cycle;
\node at (0.5*\xb,0.7*\yb) {discrete time};
\node at (0.5*\xb,0.3*\yb) {MDP};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,0)--(\r+\xb,0)--(\r+\xb,\yb)--(\r,\yb)--cycle;
\node at (\r+0.5*\xb,0.7*\yb) {infinite LP};
\node at (\r+0.5*\xb,0.3*\yb) {$\eqref{primal-inf}$: \ $\Jp$};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,-\y)--(\r+\xb,-\y)--(\r+\xb,\yb-\y)--(\r,\yb-\y)--cycle;
\node at (\r+0.5*\xb,0.7*\yb-\y) {robust program};
\node at (\r+0.5*\xb,0.3*\yb-\y) {$\eqref{primal-n}$: \ $\Jpn$};
%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r,-\y-\y)--(\r+\xb,-\y-\y)--(\r+\xb,\yb-\y-\y)--(\r,\yb-\y-\y)--cycle;
\node at (\r+0.5*\xb,0.7*\yb-\y-\y) {scenario program};
\node at (\r+0.5*\xb,0.3*\yb-\y-\y) {$\eqref{primal-n,N}$: \ $\JpnN$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+\r,-\y)--(\r+\r+\xb,-\y)--(\r+\r+\xb,\yb-\y)--(\r+\r,\yb-\y)--cycle;
\node at (\r+\r+0.5*\xb,0.7*\yb-\y) {semi-infinite program};
\node at (\r+\r+0.5*\xb,0.3*\yb-\y) {$\eqref{dual-n}$: \ $\Jdn$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+\r,-\y-\y)--(\r+\r+\xb,-\y-\y)--(\r+\r+\xb,\yb-\y-\y)--(\r+\r,\yb-\y-\y)--cycle;
\node at (\r+\r+0.5*\xb,0.7*\yb-\y-\y) {regularized program};
\node at (\r+\r+0.5*\xb,0.3*\yb-\y-\y) {$\eqref{dual-n-eta}$: \ $\Jdnr$};

%%%%%%%%
\shade[rounded corners,bottom color = gray!20, top color = gray!10] (\r+0.5*\r,-\y-\y-\y)--(\r+0.5*\r+\xb,-\y-\y-\y)--(\r+0.5*\r+\xb,\yb-\y-\y-\y)--(\r+0.5*\r,\yb-\y-\y-\y)--cycle;
\node at (\r+0.5*\r+0.5*\xb,0.7*\yb-\y-\y-\y) {prior $\&$ posterior error};
\node at (\r+0.5*\r+0.5*\xb,0.3*\yb-\y-\y-\y) {$\Jdnr - \JpnN$};






%% arrows
  \draw[>=latex,<->,line width=1.2mm,gray!25] (\xb,0.5*\yb) -- (\r,0.5*\yb);
    \draw[>=latex,<->,line width=1.2mm,gray!25] (\xb+\r,-\y+0.5*\yb) -- (\r+\r,-\y+0.5*\yb);
  \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+0.5*\xb,0) -- (\r+0.5*\xb,-\y+\yb);
 \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+0.5*\xb,-\y+0.25*\la) -- (\r+0.5*\xb,-\y+0.25*\la-\y+\yb);
 \draw[>=latex,<->,dashed, line width=1.2mm,gray!25] (\r+\r+0.5*\xb,-\y+0.25*\la) -- (\r+\r+0.5*\xb,-\y+0.25*\la-\y+\yb);
 
   \draw[>=latex,->,line width=1.2mm,gray!25] (\r+0.5*\xb,-\y-\y+0.2*\di) -- (\r+0.5*\r,\yb-\y-\y-\y);
   \draw[>=latex,->, line width=1.2mm,gray!25] (\r+\r+0.5*\xb,-\y-\y+0.2*\di) -- (\r+0.5*\r+\xb,\yb-\y-\y-\y);
 
%  \draw[>=latex,->,dashed, blue!50, line width=1.2mm] (\r-\buf,-2.5*\y) -- (0.5*\xb,0);
 
 
%% color labels

  \shade[bottom color = darkgreen!50, top color = darkgreen!25] (0,-2.4*\y+1*\y)--(\di,-2.4*\y+1*\y)--(\di,-2.4*\y-\di+1*\y)--(0,-2.4*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-2.4*\y-0.5*\di+1*\y) {\  infinite program};

  \shade[bottom color = violet!50, top color = violet!25] (0,-2.7*\y+1*\y)--(\di,-2.7*\y+1*\y)--(\di,-2.7*\y-\di+1*\y)--(0,-2.7*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-2.7*\y-0.5*\di+1*\y) {\ \ \ \ \ \ \ \ \ semi-infinite programs};

 
  \shade[bottom color = blue!50, top color = blue!25] (0,-3.0*\y+1*\y)--(\di,-3.0*\y+1*\y)--(\di,-3.0*\y-\di+1*\y)--(0,-3.0*\y-\di+1*\y)--cycle;
  \node[] at (0.35*\r,-3.0*\y-0.5*\di+1*\y) {finite programs};



%% label
 \node[] at (0.5*\r+0.5*\xb+\r,-0.95*\y+0.5*\yb+1.3*\buf) {Proposition~$\ref{prop:SD}$};
 \node[] at (0.5*\r+0.5*\xb+\r,-\y+0.5*\yb -1.3*\buf) {}; 
 \node[] at (0.5*\r+0.5*\xb+\r,-1.05*\y+0.5*\yb -1.3*\buf) {strong duality};   
 \node[] at (0.5*\xb+0.5*\r,0.5*\yb+1.3*\buf) {equivalent};
 \node[] at (0.19*\r+0.5*\xb+\r,-0.5*\y+0.5*\yb-0.0*\buf) {Theorem~$\ref{thm:inf-semi}$};
 \node[] at (0.19*\r+0.5*\xb+\r,-1.5*\y+0.5*\yb-0.0*\buf) {Theorem~$\ref{thm:semi-fin:rand}$};  
 \node[] at (1.19*\r+0.5*\xb+\r,-1.5*\y+0.5*\yb-0.0*\buf) {Theorem~$\ref{thm:semi-fin:smooth}$};     
  \node[] at (0.5*\r+0.5*\xb+\r,-2.6*\y+0.5*\yb -1.3*\buf) {Theorem~\ref{thm:inf-fin}};  
\end{tikzpicture}






==> LQG_100basis_both.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13, 0.55, 0.13}%
\definecolor{mycolor2}{rgb}{0.13, 0.55, 0.13}%

\definecolor{mycolor3}{rgb}{0.32,0.09,0.98}%
\definecolor{mycolor4}{rgb}{0.32,0.09,0.98}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.6in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.5,
ymax=1000000,
ylabel={$J^{\text{AC}}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.3cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt, font=\footnotesize}
]



\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	73.0725008122354\\
2	61.4824626630137\\
3	51.1246287160035\\
4	44.1816795345505\\
5	41.624170651969\\
6	41.6241708288271\\
7	41.3325160220246\\
8	41.3026068831755\\
9	40.6233055772378\\
10	37.8298523875866\\
20	27.1803843820131\\
30	24.5439377663766\\
40	21.1587220918693\\
50	18.5528520648749\\
60	16.6437499563526\\
70	16.322223991574\\
80	15.8713158532552\\
90	14.8174019929416\\
100	13.3405730708024\\
200	10.0409771992707\\
300	8.04018316672937\\
400	7.60747751315085\\
500	6.78171835223416\\
600	5.89411527131351\\
700	5.34601605040283\\
800	5.02765091315349\\
900	4.77759951871282\\
1000	4.33511024741078\\
2000	2.85423098452847\\
3000	2.49758098138473\\
4000	2.13430309683285\\
5000	1.90766192491257\\
6000	1.87269917912076\\
7000	1.7562695919021\\
8000	1.7135652779055\\
9000	1.69424841286886\\
10000	1.69378703711643\\
20000	1.47208388988814\\
30000	1.42459098794049\\
40000	1.39714278405354\\
50000	1.38376127859128\\
60000	1.3739062869345\\
70000	1.37355295449137\\
80000	1.36373362951018\\
90000	1.35874593505327\\
90000	1.44662276075467\\
80000	1.45652639971006\\
70000	1.47712914703438\\
60000	1.51349283270477\\
50000	1.53008822831339\\
40000	1.61330074144611\\
30000	1.68707340458998\\
20000	1.86627528768281\\
10000	2.3131049866413\\
9000	2.42296812312227\\
8000	2.61777890277017\\
7000	2.68786005791279\\
6000	2.89127196564123\\
5000	3.510806434344\\
4000	3.88588637605768\\
3000	4.44770418607772\\
2000	5.55554394108026\\
1000	8.3041309640639\\
900	8.61069152874115\\
800	9.22388343498101\\
700	9.73895406512103\\
600	10.0887545803061\\
500	11.7423421318748\\
400	13.3781368228904\\
300	15.0578515420467\\
200	19.1904050392464\\
100	26.5167653669121\\
90	26.8915076038712\\
80	29.9242066761444\\
70	31.7378829721566\\
60	36.5436400216705\\
50	41.2533356354866\\
40	43.1544597275795\\
30	49.6880996420488\\
20	65.6018066727078\\
10	86.0282494739563\\
9	88.9376572262689\\
8	92.1518901496837\\
7	93.9846699180999\\
6	95.0637467475903\\
5	96.2394683425346\\
4	99.196295378522\\
3	99.1962963229621\\
2	99.93608188773\\
1	99.9999999628775\\
}--cycle;





  \addplot [color=mycolor2, solid,line width=1.5pt]
  table[row sep=crcr]{%
1	95.0700417717928\\
2	90.0671167740208\\
3	84.9944490270267\\
4	79.9920905070121\\
5	76.0027072571778\\
6	72.0642442192834\\
7	68.5216005663884\\
8	65.3043977366562\\
9	62.3114318130003\\
10	59.4892715267976\\
20	43.4644954999383\\
30	35.5965024418207\\
40	30.8718050780024\\
50	27.5461133266723\\
60	25.1746912498526\\
70	23.3269440347622\\
80	21.782611418054\\
90	20.5563711968901\\
100	19.5603805628542\\
200	13.9065438625585\\
300	11.4420274150589\\
400	9.97217331313981\\
500	8.8661674800461\\
600	8.08608694410586\\
700	7.44042640087966\\
800	6.93601395110263\\
900	6.49772069280504\\
1000	6.1011506875886\\
2000	4.12697750456289\\
3000	3.30182507653445\\
4000	2.84903992360772\\
5000	2.56617423483291\\
6000	2.37412705435564\\
7000	2.22851604396447\\
8000	2.11901250524476\\
9000	2.03455393456047\\
10000	1.96698930950154\\
20000	1.64938776316658\\
30000	1.54311305739475\\
40000	1.48459019402139\\
50000	1.45122052152376\\
60000	1.42868871164553\\
70000	1.41198856115809\\
80000	1.39930609641481\\
90000	1.39159597512432\\
};
\addlegendentry{$\xnb = \|\cost\|_\infty$};



\addplot[area legend,solid,fill=mycolor3,opacity=0.25,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	726032.932683365\\
2	575497.422786663\\
3	487235.424507427\\
4	433795.962742556\\
5	373175.234062319\\
6	311798.973653394\\
7	268995.513623822\\
8	258287.077277272\\
9	227632.440252786\\
10	220081.695430595\\
20	112157.835636989\\
30	87800.1396742205\\
40	65844.4903492122\\
50	50680.4553501273\\
60	43162.6798842125\\
70	35355.7953123166\\
80	32661.7650283694\\
90	26002.954959635\\
100	22773.0465341619\\
200	2411.72466093664\\
300	21.0573383250428\\
400	16.046915139724\\
500	12.8109912873503\\
600	11.2102195393165\\
700	10.7167490565531\\
800	10.1411754565593\\
900	9.30056376015061\\
1000	8.2707566654869\\
2000	5.24154994749335\\
3000	4.03795564502112\\
4000	3.26947862218561\\
5000	3.03295845707396\\
6000	2.77332330384995\\
7000	2.49505756211084\\
8000	2.36738517154882\\
9000	2.25014532078066\\
10000	2.21109518688523\\
20000	1.69815240236852\\
30000	1.62161878310671\\
40000	1.51748252946769\\
50000	1.47201423243165\\
60000	1.45660169781521\\
70000	1.44077296343534\\
80000	1.42369917319803\\
90000	1.40053639945081\\
90000	1.59392070952854\\
80000	1.62476181187348\\
70000	1.68447114549425\\
60000	1.7304245328959\\
50000	1.82134680815319\\
40000	1.97163710481217\\
30000	2.20338202233787\\
20000	2.47092552819889\\
10000	3.66438170316786\\
9000	3.88629035695664\\
8000	4.37476900292604\\
7000	4.48013062748919\\
6000	4.82971826032916\\
5000	5.46485996971368\\
4000	6.26061109589694\\
3000	7.79724788905368\\
2000	10.3707742851764\\
1000	14.5345960731987\\
900	15.2854850836583\\
800	16.928960911425\\
700	19.0934194379443\\
600	38.9268305307339\\
500	607.995945437792\\
400	2447.8486587807\\
300	10365.3366176473\\
200	25996.4007632041\\
100	52013.7262786537\\
90	65575.2480556314\\
80	76659.0671714717\\
70	87594.2707644928\\
60	114733.56462992\\
50	166787.067405686\\
40	170002.388063472\\
30	306333.320936457\\
20	395872.245625063\\
10	677071.315309723\\
9	699076.981019667\\
8	701474.473762693\\
7	822322.595975613\\
6	911948.680060861\\
5	923400.838429024\\
4	936081.988079509\\
3	945357.985362924\\
2	947776.774626934\\
1	951818.750313226\\
}--cycle;




\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	898168.581130224\\
2	802140.564420225\\
3	711397.054174735\\
4	631227.507176506\\
5	564596.867924508\\
6	509081.327498531\\
7	461185.52507959\\
8	419045.290316326\\
9	388003.069338418\\
10	354681.204123067\\
20	195414.667488606\\
30	133418.7035383\\
40	99905.9936620545\\
50	79327.3864603108\\
60	65543.7009034799\\
70	55436.5410869081\\
80	47602.4289447553\\
90	41155.4071614626\\
100	36113.5661551971\\
200	10498.8978786933\\
300	1302.02082425537\\
400	97.9984650481927\\
500	24.2219285693239\\
600	16.2337383070317\\
700	14.4287485468089\\
800	13.1608781833076\\
900	12.1746393095505\\
1000	11.361749131535\\
2000	7.27993084063056\\
3000	5.65572319796055\\
4000	4.74967312763189\\
5000	4.1522738928749\\
6000	3.73741043135761\\
7000	3.41604996101106\\
8000	3.18587668073005\\
9000	2.99136381697669\\
10000	2.8428530214657\\
20000	2.10067242226305\\
30000	1.83987392899804\\
40000	1.70657578675137\\
50000	1.62699148118933\\
60000	1.57452717762884\\
70000	1.53602078018279\\
80000	1.50792906440744\\
90000	1.4855385240109\\
};
\addlegendentry{$\xnb=\infty$}












\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
1	1.3187\\
90000	1.3187\\
};
\addlegendentry{$\Jac$}





\end{axis}
\end{tikzpicture}%

==> LQG_10basis_both.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13, 0.55, 0.13}%
\definecolor{mycolor2}{rgb}{0.13, 0.55, 0.13}%

\definecolor{mycolor3}{rgb}{0.32,0.09,0.98}%
\definecolor{mycolor4}{rgb}{0.32,0.09,0.98}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.6in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.5,
ymax=1000000,
ylabel={$J^{\text{AC}}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.3cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]

\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	64.8626787674932\\
2	51.8028663321495\\
3	40.8698505042221\\
4	34.2057123029274\\
5	32.327740150497\\
6	26.5906149656799\\
7	21.8167512994986\\
8	18.2942570690963\\
9	17.509433217615\\
10	16.5109237494213\\
20	8.68290108849987\\
30	5.49612925906822\\
40	2.35413086420275\\
50	2.32862407932307\\
60	2.12306400135207\\
70	1.86120000680995\\
80	1.63535781691707\\
90	1.63535781690026\\
100	1.55959083049867\\
200	1.39333461801874\\
300	1.3643441040029\\
400	1.35394428022446\\
500	1.34195332050755\\
600	1.33856909460061\\
700	1.32859904928777\\
800	1.32458818880617\\
900	1.32445301927657\\
1000	1.32445302330009\\
2000	1.31914600579702\\
3000	1.31879268391564\\
4000	1.31862187925411\\
5000	1.31844109127923\\
6000	1.31830688543409\\
7000	1.31826094723498\\
8000	1.31826094843103\\
9000	1.3182005639989\\
100000	1.31813536293608\\
100000	1.32263803288161\\
9000	1.32500128260116\\
8000	1.32539113783232\\
7000	1.32655764138582\\
6000	1.32883437777301\\
5000	1.33550740507875\\
4000	1.34085918309822\\
3000	1.37977303081213\\
2000	1.41450337883357\\
1000	1.82423091203754\\
900	1.84987753113501\\
800	1.94883222433922\\
700	2.04079150965957\\
600	2.06445841923901\\
500	2.34248038369511\\
400	2.96176544947812\\
300	3.88985563333783\\
200	5.47246905081519\\
100	12.1911192973486\\
90	13.3995722506444\\
80	15.4831188210459\\
70	20.3527647402716\\
60	22.5255326834499\\
50	27.9046058790261\\
40	32.1987850816379\\
30	42.5032034823197\\
20	59.1930381508071\\
10	84.0304606027895\\
9	86.9142744662561\\
8	86.9142745304304\\
7	93.2294273884365\\
6	94.253548028958\\
5	97.06945360186\\
4	98.4481209823781\\
3	99.2617095114665\\
2	99.9999994398324\\
1	100.000002879261\\
}--cycle;


\addplot [color=mycolor2, solid,line width=1.5pt]
  table[row sep=crcr]{%
1	94.5768870629217\\
2	87.6422421294588\\
3	81.1060535945275\\
4	75.7166598326944\\
5	70.8550067501774\\
6	65.818793100411\\
7	61.4661914492361\\
8	57.5867852858906\\
9	54.506862634783\\
10	51.0690016796575\\
20	30.1255056462458\\
30	19.8540579079187\\
40	14.2465207906624\\
50	10.8717423880872\\
60	8.85011139713774\\
70	7.25012839633849\\
80	6.23207351231921\\
90	5.3655282834809\\
100	4.77894898497726\\
200	2.44822770289855\\
300	1.87735697901229\\
400	1.67372096917809\\
500	1.56577991405623\\
600	1.49838919411101\\
700	1.45440220544531\\
800	1.42286573705222\\
900	1.40333873367853\\
1000	1.38702187301104\\
2000	1.33566597760556\\
3000	1.32648669905007\\
4000	1.32290226192807\\
5000	1.32128509023382\\
6000	1.32039006435097\\
7000	1.31992148967192\\
8000	1.31948814984273\\
9000	1.31924603433781\\
100000	1.31906764370644\\
};
\addlegendentry{$\xnb = \|\cost\|_\infty$};

%second plot


\addplot[area legend,solid,fill=mycolor3,opacity=0.25,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	639983.366524608\\
2	329098.537697569\\
3	270518.925077757\\
4	162716.677544189\\
5	99203.2256406953\\
6	86226.4301855034\\
7	47489.5274014969\\
8	47489.5282154978\\
9	30133.0276457532\\
10	21613.4199719176\\
20	7.0906145341405\\
30	4.65928077970097\\
40	2.39043513144145\\
50	2.3286038154872\\
60	2.12306379225585\\
70	2.09667479516671\\
80	1.635356391661\\
90	1.63535708245283\\
100	1.55958962460745\\
200	1.42441044263701\\
300	1.3729378008794\\
400	1.34201033025407\\
500	1.34200855870122\\
600	1.33393016386478\\
700	1.32548079869412\\
800	1.3245880787709\\
900	1.32445276232808\\
1000	1.32067603411791\\
2000	1.31914752559519\\
3000	1.31890352096265\\
4000	1.31862187891315\\
5000	1.3184410887336\\
6000	1.31830689055684\\
7000	1.31826094801364\\
8000	1.31820169759628\\
9000	1.31816451028211\\
100000	1.31813534897557\\
100000	1.32635030823924\\
9000	1.3263503050298\\
8000	1.32709601638159\\
7000	1.32710598610841\\
6000	1.32938918012012\\
5000	1.33621956240585\\
4000	1.3408591123418\\
3000	1.38643803937312\\
2000	1.41323205875657\\
1000	1.7807446249738\\
900	1.78586817791992\\
800	1.94883224270823\\
700	1.95467052048799\\
600	2.19564446831188\\
500	2.376049145298\\
400	2.84118283785502\\
300	4.42306322890742\\
200	5.948249385366\\
100	12.1234649487366\\
90	13.2643994103875\\
80	14.8895276860826\\
70	20.6106203279187\\
60	22.9578071142619\\
50	18731.5689369941\\
40	46154.8527946401\\
30	122416.784984592\\
20	245819.513244859\\
10	657237.808452924\\
9	733798.353290344\\
8	733798.349269297\\
7	879520.407606198\\
6	884146.221461426\\
5	916423.123492617\\
4	921568.783455853\\
3	938169.047545757\\
2	948954.054124091\\
1	949823.811310828\\
}--cycle;


\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	881068.308142879\\
2	753794.288347249\\
3	651989.021149723\\
4	561892.86158924\\
5	489715.217209112\\
6	427140.172458315\\
7	373606.121950658\\
8	324733.263256534\\
9	277359.534656746\\
10	235953.292052392\\
20	42857.0692688388\\
30	4299.73531162478\\
40	503.880225630512\\
50	57.5866681916299\\
60	8.75517131945854\\
70	7.16879104175466\\
80	6.03343592545909\\
90	5.30458286475803\\
100	4.74690136159816\\
200	2.47432622510224\\
300	1.90523920521026\\
400	1.67809177228141\\
500	1.56928466228527\\
600	1.50170304052627\\
700	1.44790616627579\\
800	1.42030204832343\\
900	1.40220936819888\\
1000	1.38672104646169\\
2000	1.3356980463223\\
3000	1.32613696787708\\
4000	1.32267627846345\\
5000	1.32124562408155\\
6000	1.32037996927841\\
7000	1.31984030493074\\
8000	1.31951848108317\\
9000	1.31925491020946\\
100000	1.31909475493793\\
};
\addlegendentry{$\xnb=\infty$}

\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
1	1.3187\\
100000	1.3187\\
};
\addlegendentry{$\Jac$}




\end{axis}
\end{tikzpicture}%

==> LQG_2basis_both.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.13, 0.55, 0.13}%
\definecolor{mycolor2}{rgb}{0.13, 0.55, 0.13}%

\definecolor{mycolor3}{rgb}{0.32,0.09,0.98}%
\definecolor{mycolor4}{rgb}{0.32,0.09,0.98}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.6in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=0.5,
ymax=1000000,
ylabel={$J^{\text{AC}}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.3cm},
%ytick={1,100, 10000, 1000000},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]


\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	28.5805565420901\\
2	4.47632011102824\\
3	3.63625813510152\\
4	2.57054306764981\\
5	2.5705430451617\\
6	2.51737844086245\\
7	1.62086718607834\\
8	1.62086707873988\\
9	1.62086722353572\\
10	1.62086742950948\\
20	1.4816911948426\\
30	1.48169119341355\\
40	1.33395592104315\\
50	1.33395591974424\\
60	1.26186486900902\\
70	1.25936985320541\\
80	1.24252029228155\\
90	1.24252030145971\\
100	1.24177255933975\\
200	1.22146003433544\\
300	1.22138593743673\\
400	1.22138593696591\\
500	1.21990362266073\\
600	1.21984601184503\\
700	1.21984598782825\\
800	1.21984599252904\\
900	1.21851742859662\\
1000	1.21851742871054\\
2000	1.218517423794\\
3000	1.21851743224633\\
4000	1.21789756009852\\
5000	1.21784630283811\\
6000	1.21784630155865\\
7000	1.21780528641541\\
8000	1.21760200049366\\
9000	1.21744678652966\\
10000	1.21744678649881\\
90000      1.21744678649881\\
90000	1.2367915188808\\
10000	1.2367915188808\\
9000	1.23679151890685\\
8000	1.23874581894327\\
7000	1.24546711731161\\
6000	1.25055594704458\\
5000	1.250555946855\\
4000	1.25815881034301\\
3000	1.26872506989623\\
2000	1.30843172824957\\
1000	1.40877331859085\\
900	1.43408597381899\\
800	1.44803659772777\\
700	1.50904655068873\\
600	1.62281061306987\\
500	1.80402902141993\\
400	2.00288513809667\\
300	2.28684318616537\\
200	3.83320052838975\\
100	5.30781654327367\\
90	8.01504564206975\\
80	8.01504561930379\\
70	8.30009646023389\\
60	9.06756712328384\\
50	9.54571340420395\\
40	10.7947161495485\\
30	14.9844606772684\\
20	23.479991472872\\
10	70.1733036265233\\
9	78.1410743140534\\
8	91.9028975758403\\
7	94.797941357001\\
6	94.7979413611145\\
5	94.797941279872\\
4	98.2305489066226\\
3	99.1672795005246\\
2	99.991713310573\\
1	100.000001529317\\
}--cycle;


\addplot [color=mycolor2, solid,line width=1.5pt]
  table[row sep=crcr]{%
1	90.0988050872139\\
2	74.8559092713465\\
3	58.3740012753949\\
4	45.7955902519346\\
5	35.8635147694922\\
6	28.5860308398038\\
7	22.5827573210655\\
8	18.0333956261914\\
9	15.3877213318488\\
10	13.4436958792473\\
20	6.14068215774133\\
30	4.34954158372674\\
40	3.46122965614533\\
50	2.97739665229225\\
60	2.62103541037543\\
70	2.38307666634709\\
80	2.22704450558327\\
90	2.06498996159715\\
100	1.96438382986823\\
200	1.52532404666544\\
300	1.39413594434313\\
400	1.34570792651888\\
500	1.31627993472894\\
600	1.29786965282214\\
700	1.28371427700216\\
800	1.27386956207888\\
900	1.26695036359398\\
1000	1.26243951330834\\
2000	1.24033826626804\\
3000	1.23266956870538\\
4000	1.22871956187396\\
5000	1.22633726262058\\
6000	1.22479092312255\\
7000	1.22379566139958\\
8000	1.22287742352561\\
9000	1.22215100223844\\
10000	1.22162047102615\\
90000	1.22162047102615\\
};
\addlegendentry{$\xnb = \|\cost\|_\infty$};

\addplot[area legend,solid,fill=mycolor3,opacity=0.25,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	274221.033000622\\
2	469.613556032881\\
3	3.48721473507746\\
4	2.85193524555087\\
5	2.8519364270079\\
6	2.5965971629727\\
7	1.95753391047949\\
8	1.9575541777959\\
9	1.95755429557138\\
10	1.63669708450418\\
20	1.53433558516822\\
30	1.38210203317975\\
40	1.38210216885707\\
50	1.29335500621487\\
60	1.29335470494149\\
70	1.29335432955327\\
80	1.2933542216002\\
90	1.29335455602246\\
100	1.2466505804252\\
200	1.22404341249512\\
300	1.22404290796734\\
400	1.22053012115844\\
500	1.21990358559088\\
600	1.21984488819389\\
700	1.21984599034574\\
800	1.2198459844731\\
900	1.21984548946883\\
1000	1.21943079603014\\
2000	1.21943125742712\\
3000	1.21910571951159\\
4000	1.2177775156776\\
5000	1.21777707029804\\
6000	1.2177771371855\\
7000	1.21777713736774\\
8000	1.21760200096946\\
9000	1.21744678586919\\
10000	1.21744678595159\\
90000	1.21744678595159\\
90000	1.23327839942864\\
10000	1.23327839942864\\
9000	1.23329468709275\\
8000	1.24137528539087\\
7000	1.24137527394481\\
6000	1.24137528421462\\
5000	1.24494923824726\\
4000	1.25882152897169\\
3000	1.29000970091385\\
2000	1.29949424210475\\
1000	1.40877323061208\\
900	1.43408596392102\\
800	1.43542924566361\\
700	1.50904653496347\\
600	1.56708936228215\\
500	1.75134995924504\\
400	2.00288506198568\\
300	2.39057443930394\\
200	2.79984469509506\\
100	5.30961100123332\\
90	8.01503965956585\\
80	8.01503700224842\\
70	8.30009582075411\\
60	9.06756522040735\\
50	9.54571331006024\\
40	13.0100271086148\\
30	15.8465288076035\\
20	26.0095176807156\\
10	516138.231060319\\
9	563124.099372117\\
8	563124.102533274\\
7	817984.800975262\\
6	817984.800673086\\
5	891470.172514893\\
4	919705.358565746\\
3	921882.29880044\\
2	941777.972236723\\
1	945309.87173611\\
}--cycle;


\addplot [color=mycolor4,dashed,line width=1.5pt]
  table[row sep=crcr]{%
1	815296.000743184\\
2	570766.640331088\\
3	330784.106503749\\
4	187151.022981435\\
5	112220.758936073\\
6	65285.3958875767\\
7	34921.2444390044\\
8	15847.8435941127\\
9	10790.164414946\\
10	6999.1311452946\\
20	6.46017233573243\\
30	4.40786153197229\\
40	3.57754254365448\\
50	3.03359733715022\\
60	2.71604155729113\\
70	2.4146911555697\\
80	2.2565160912416\\
90	2.08240316384355\\
100	1.97999087837892\\
200	1.53403928117415\\
300	1.40535725279897\\
400	1.35232089143797\\
500	1.32083068402102\\
600	1.3009730333718\\
700	1.28655650264788\\
800	1.27561693749942\\
900	1.26919993033891\\
1000	1.26373398482813\\
2000	1.24143831516366\\
3000	1.23353693215556\\
4000	1.22911257498496\\
5000	1.22657498445719\\
6000	1.22497392900458\\
7000	1.22395425939084\\
8000	1.22310237614617\\
9000	1.22221048015023\\
10000	1.22176594472622\\
90000	1.22176594472622\\
};
\addlegendentry{$\xnb=\infty$}


\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
1	1.3187\\
90000	1.3187\\
};
\addlegendentry{$\Jac$}


\end{axis} 
\end{tikzpicture}%







==> LQG_smoothing.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=10,
xmax=100000,
xmode=log,
xlabel={number of iterations $k$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=600,
ymode=log,
ylabel={prior $\&$ posterior error},
ymajorgrids,
ylabel style={yshift=-0.15cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
10	536.129757314671\\
20	297.757439244727\\
30	209.453263910916\\
40	162.72697105966\\
50	133.599201535883\\
60	113.618546830154\\
70	99.0202124606833\\
80	87.8655207223592\\
90	79.0515988085919\\
100	71.9035232973631\\
200	38.3663375914169\\
300	26.4817232476722\\
400	20.3309563638865\\
500	16.5512539578754\\
600	13.9852128898149\\
700	12.1253407196401\\
800	10.7133433712918\\
900	9.6036263953016\\
1000	8.70775656335686\\
2000	4.56109548359483\\
3000	3.11906336071083\\
4000	2.38020824257256\\
5000	1.92921540328592\\
6000	1.62455856340165\\
7000	1.40460792895481\\
8000	1.23815997581314\\
9000	1.10769960273813\\
10000	1.00262523720079\\
20000	0.51969893006755\\
30000	0.353458689836964\\
40000	0.268758966720061\\
50000	0.217256676546119\\
60000	0.182565901433752\\
70000	0.157578014270967\\
80000	0.138704324779933\\
90000	0.123935179488576\\
100000	0.112056573667818\\
200000	0.0576958143278744\\
300000	0.0391007132359004\\
400000	0.0296601216738937\\
500000	0.0239338161100979\\
};
\addlegendentry{$\varepsilon$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
10	24.3565005293573\\
20	17.5364265215274\\
30	13.2451063157308\\
40	9.31312109408406\\
50	9.03581976197761\\
60	7.29124989487846\\
70	6.85165949467133\\
80	6.73215972985745\\
90	7.91906192077684\\
100	6.43867285663217\\
200	3.45711494005305\\
300	1.81584251291752\\
400	1.55869807407919\\
500	1.46754111427825\\
600	1.66757043728\\
700	1.65550462437804\\
800	1.37002395686236\\
900	1.26175419668461\\
1000	1.33156112752499\\
2000	0.510705599116073\\
3000	0.320497504636412\\
4000	0.29995740865895\\
5000	0.285731965916484\\
6000	0.190662075258335\\
7000	0.169055891413946\\
8000	0.19042832425306\\
9000	0.184585055707421\\
10000	0.14371286558865\\
20000	0.126900649247346\\
30000	0.0655305859838577\\
40000	0.0253164317947498\\
50000	0.0334016204747398\\
60000	0.0405570683669749\\
70000	0.0271062817729779\\
80000	0.0168730222321867\\
90000	0.0179113676236098\\
100000	0.02217519505106\\
200000	0.00879183854352084\\
300000	0.00619908849403994\\
400000	0.00513727563791022\\
500000	0.00364347933428188\\
};
\addlegendentry{$\Jnub-\Jnlb$};

\end{axis}
\end{tikzpicture}%









==> LQG_smoothing_upper_lower.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=10,
xmax=100000,
xmode=log,
xlabel={number of iterations $k$},
xmajorgrids,
xminorgrids,
ymin=0.5,
ymax=3,
%ymode=log,
ylabel={posterior approximation},
ymajorgrids,
ylabel style={yshift=-0.15cm},
legend style={legend cell align=left,align=left,legend pos=north east,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
10	25.1527051087009\\
20	18.5453358562866\\
30	14.2530400670406\\
40	10.3615635341208\\
50	10.1650692726669\\
60	8.37690974774427\\
70	7.94622728775838\\
80	7.88020667877186\\
90	9.082242328564\\
100	7.63091987563802\\
200	4.69978256390843\\
300	3.07692493690422\\
400	2.8212316189458\\
500	2.73122526180391\\
600	2.94530887515802\\
700	2.93846732574994\\
800	2.65795277930856\\
900	2.55324120683406\\
1000	2.62579210015638\\
2000	1.8153459536679\\
3000	1.62867228923354\\
4000	1.6090745751905\\
5000	1.59625396327131\\
6000	1.50194678447926\\
7000	1.48000020459195\\
8000	1.50290052371669\\
9000	1.49728138060725\\
10000	1.45712194885304\\
20000	1.44419732361832\\
30000	1.38230623729533\\
40000	1.3432552583054\\
50000	1.35079180338104\\
60000	1.35837949527842\\
70000	1.34481075737979\\
80000	1.33488846388037\\
90000	1.33579752492145\\
100000	1.34013935255392\\
200000	1.32686085101654\\
300000	1.32434929714319\\
400000	1.32325490194924\\
500000	1.32179986534431\\
};
\addlegendentry{$\Jnub$};


\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
10	0.796204579343647\\
20	1.00890933475926\\
30	1.00793375130979\\
40	1.04844244003675\\
50	1.12924951068927\\
60	1.08565985286581\\
70	1.09456779308705\\
80	1.14804694891441\\
90	1.16318040778716\\
100	1.19224701900585\\
200	1.24266762385537\\
300	1.2610824239867\\
400	1.26253354486661\\
500	1.26368414752567\\
600	1.27773843787802\\
700	1.2829627013719\\
800	1.28792882244619\\
900	1.29148701014945\\
1000	1.29423097263139\\
2000	1.30464035455183\\
3000	1.30817478459713\\
4000	1.30911716653155\\
5000	1.31052199735482\\
6000	1.31128470922093\\
7000	1.310944313178\\
8000	1.31247219946363\\
9000	1.31269632489983\\
10000	1.31340908326439\\
20000	1.31729667437098\\
30000	1.31677565131148\\
40000	1.31793882651065\\
50000	1.3173901829063\\
60000	1.31782242691145\\
70000	1.31770447560681\\
80000	1.31801544164819\\
90000	1.31788615729784\\
100000	1.31796415750286\\
200000	1.31806901247302\\
300000	1.31815020864915\\
400000	1.31811762631133\\
500000	1.31815638601002\\
};
\addlegendentry{$\Jnlb$};


\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
10	1.3187\\
100000	1.3187\\
};
\addlegendentry{$\Jac$}




\end{axis}
\end{tikzpicture}%

==> LQG_tails.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



\definecolor{mycolor1}{rgb}{0.0, 0.5, 1.0}
\definecolor{mycolor2}{rgb}{0.0, 0.8, 0.6}
\definecolor{mycolor3}{rgb}{1.0, 0.5, 0.31}
\definecolor{mycolor4}{rgb}{0.13, 0.55, 0.13}%

%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.6in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=100,
xmax=1000000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1.2,
ymax=2,
ylabel={$J^{\text{AC}}_{n,N}$},
ymajorgrids,
ylabel style={yshift=-0.1cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt, font=\footnotesize}
]


\addplot [color=mycolor1, solid, mark=otimes*, mark size=2 ,line width=1.5pt]
  table[row sep=crcr]{%
1	90.0988050872139\\
2	74.8559092713465\\
3	58.3740012753949\\
4	45.7955902519346\\
5	35.8635147694922\\
6	28.5860308398038\\
7	22.5827573210655\\
8	18.0333956261914\\
9	15.3877213318488\\
10	13.4436958792473\\
20	6.14068215774133\\
30	4.34954158372674\\
40	3.46122965614533\\
50	2.97739665229225\\
60	2.62103541037543\\
70	2.38307666634709\\
80	2.22704450558327\\
90	2.06498996159715\\
100	1.96438382986823\\
200	1.52532404666544\\
300	1.39413594434313\\
400	1.34570792651888\\
500	1.31627993472894\\
600	1.29786965282214\\
700	1.28371427700216\\
800	1.27386956207888\\
900	1.26695036359398\\
1000	1.26243951330834\\
2000	1.24033826626804\\
3000	1.23266956870538\\
4000	1.22871956187396\\
5000	1.22633726262058\\
6000	1.22479092312255\\
7000	1.22379566139958\\
8000	1.22287742352561\\
9000	1.22215100223844\\
10000	1.22162047102615\\
20000 1.22162047102615\\
30000 1.22162047102615\\
40000 1.22162047102615\\
50000 1.22162047102615\\
60000 1.22162047102615\\
70000 1.22162047102615\\
80000 1.22162047102615\\
90000	1.22162047102615\\
100000 1.22162047102615\\
200000 1.22162047102615\\
300000 1.22162047102615\\
400000 1.22162047102615\\
500000 1.22162047102615\\
600000 1.22162047102615\\
700000 1.22162047102615\\
800000 1.22162047102615\\
900000 1.22162047102615\\
1000000 1.22162047102615\\
};
\addlegendentry{$n=2$};


\addplot [color=mycolor2, solid, mark=star, mark size=3, line width=1.5pt]
  table[row sep=crcr]{%
1	94.5768870629217\\
2	87.6422421294588\\
3	81.1060535945275\\
4	75.7166598326944\\
5	70.8550067501774\\
6	65.818793100411\\
7	61.4661914492361\\
8	57.5867852858906\\
9	54.506862634783\\
10	51.0690016796575\\
20	30.1255056462458\\
30	19.8540579079187\\
40	14.2465207906624\\
50	10.8717423880872\\
60	8.85011139713774\\
70	7.25012839633849\\
80	6.23207351231921\\
90	5.3655282834809\\
100	4.77894898497726\\
200	2.44822770289855\\
300	1.87735697901229\\
400	1.67372096917809\\
500	1.56577991405623\\
600	1.49838919411101\\
700	1.45440220544531\\
800	1.42286573705222\\
900	1.40333873367853\\
1000	1.38702187301104\\
2000	1.33566597760556\\
3000	1.32648669905007\\
4000	1.32290226192807\\
5000	1.32128509023382\\
6000	1.32039006435097\\
7000	1.31992148967192\\
8000	1.31948814984273\\
9000	1.31924603433781\\
10000  1.31906764370644\\
20000  1.31906764370644\\
30000  1.31906764370644\\
40000  1.31906764370644\\
50000  1.31906764370644\\
60000  1.31906764370644\\
70000  1.31906764370644\\
80000  1.31906764370644\\
90000  1.31906764370644\\
100000	1.31906764370644\\
200000 1.31906764370644\\
300000 1.31906764370644\\
400000 1.31906764370644\\
500000 1.31906764370644\\
600000 1.31906764370644\\
700000 1.31906764370644\\
800000 1.31906764370644\\
900000 1.31906764370644\\
1000000   1.31906764370644\\
};
\addlegendentry{$n=10$};


 \addplot [color=mycolor3, solid, mark=diamond, mark size=3, line width=1.5pt]
  table[row sep=crcr]{%
1	95.0727659242603\\
2	89.3293464937204\\
3	83.9600007375867\\
4	78.0428561341892\\
5	73.7229205184179\\
6	70.4072926106444\\
7	66.6424865458847\\
8	63.334550659593\\
9	60.216269546597\\
10	58.0616678649646\\
20	42.5296820114253\\
30	34.3797500254576\\
40	29.669338715003\\
50	26.831507897844\\
60	24.6676317740388\\
70	22.7390049288413\\
80	21.4440070632338\\
90	20.3367569025039\\
100	19.2554694316222\\
200	13.76144920044\\
300	11.3359882537192\\
400	9.84420511083659\\
500	8.82623441506369\\
600	7.9885333739873\\
700	7.38758245792849\\
800	6.81009576743343\\
900	6.42393695130645\\
1000	6.02474149436536\\
2000	4.09354171022974\\
3000	3.23896547092362\\
4000	2.78533674555221\\
5000	2.53689020223726\\
6000	2.35122639488588\\
7000	2.20059192075798\\
8000	2.09602080177611\\
9000	2.00843218001926\\
10000	1.94483860948849\\
20000	1.63302526595443\\
30000	1.53134706861736\\
40000	1.4734347662596\\
50000	1.44301446129694\\
60000	1.42129288813096\\
70000	1.4058035303561\\
80000	1.39424179901048\\
90000	1.38593192917479\\
100000	1.379296445348\\
200000	1.34534237322102\\
300000	1.33368847028753\\
400000	1.32412199975997\\
500000	1.32166204586395\\
600000	1.32034235423453\\
700000  1.31986648762340\\
800000  1.31955634230423\\
800000  1.31920979847234\\
1000000 1.31906764370644\\
};
\addlegendentry{$n=100$};




\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
100	1.3187\\
1000000	1.3187\\
};

\addlegendentry{$\Jac$}





\end{axis}
\end{tikzpicture}%

==> fishery_3plots.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.0, 0.5, 1.0}
\definecolor{mycolor2}{rgb}{0.0, 0.8, 0.6}
\definecolor{mycolor3}{rgb}{1.0, 0.5, 0.31}

\begin{tikzpicture}

\begin{axis}[%
width=3.0in,
height=2.0in,
at={(1.011111in,0.813889in)},
scale only axis,
xmode=log,
xmin=1,
xmax=1000,
xminorticks=true,
xlabel={$N$},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=8,
ymax=100,
ylabel={$J^{\text{AC}}_{n,N}+10$},
ymajorgrids,
ylabel style={yshift=-0.3cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]



\addplot[area legend,solid,fill=mycolor1,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	60.2714090446456\\
2	21.8554017093566\\
3	10.4000775187875\\
4	10.0599599497917\\
5	9.99999999985442\\
6	9.99999999939065\\
7	9.99999999671157\\
8	9.9999999975459\\
9	9.99999999273531\\
10	9.9999999758598\\
20	9.99999991139656\\
30	9.99999991276262\\
40	9.99999993260893\\
50	9.99999989321967\\
60	9.9999999480932\\
70	9.99999995422039\\
80	9.99999994877977\\
90	9.99999991978368\\
100	9.99999990117392\\
200	9.99999984415569\\
300	9.99999979630737\\
400	9.99999994393545\\
500	9.99999999346454\\
600	9.99999999696135\\
700	9.99999999020227\\
800	9.99999829366524\\
900	9.9999986158764\\
1000	9.99999669910639\\
2000	9.99999998568734\\
3000	9.9999892100458\\
4000	9.99999992468276\\
5000	9.99999983334945\\
6000	9.99999942302657\\
7000	9.99999909003206\\
8000	9.99999847199698\\
9000	9.99999735859124\\
9000	9.99999919549118\\
8000	9.99999961746011\\
7000	9.99999977471244\\
6000	9.99999987701005\\
5000	9.9999999959124\\
4000	9.99999999913636\\
3000	9.99999999997259\\
2000	9.99999999998891\\
1000	9.99999999999882\\
900	9.99999999994029\\
800	9.99999999999979\\
700	9.99999999999992\\
600	9.99999999999989\\
500	9.99999999999988\\
400	9.9999999999999\\
300	9.99999999999995\\
200	9.99999999999987\\
100	9.99999999999985\\
90	9.99999999999975\\
80	9.99999999999955\\
70	9.99999999999948\\
60	9.9999999999996\\
50	9.99999999999922\\
40	9.99999999999883\\
30	9.9999999999967\\
20	10.000245544486\\
10	10.4889930872607\\
9	10.5196942809493\\
8	10.6165141763612\\
7	11.0978685740912\\
6	19.8757806859436\\
5	37.5359276660769\\
4	51.7389974282208\\
3	61.3683901801154\\
2	78.3949509625149\\
1	95.1440806603169\\
}--cycle;


\addplot [color=mycolor1, solid, mark=otimes*, mark size=2, line width=1.5pt]
  table[row sep=crcr]{%
1	73.8116476992506\\
2	52.2200402474537\\
3	34.3208400082223\\
4	22.2378459411505\\
5	15.9540088084741\\
6	13.1645557208202\\
7	11.5976590569994\\
8	10.7859782027953\\
9	10.5691168696462\\
10	10.3182842954979\\
20	10.0109439530958\\
30	10.0005830505906\\
40	10.0000330211688\\
50	10.0000020598734\\
60	10.0000020665347\\
70	10.0000020685042\\
80	9.99999997657583\\
90	9.99999996890386\\
100	9.99999996462579\\
200	9.99999993592086\\
300	9.99999992700283\\
400	9.99999992831566\\
500	9.99999992935017\\
600	9.99999993620589\\
700	9.99999988602315\\
800	9.99999966279497\\
900	9.99999953472218\\
1000	9.99999886917443\\
2000	9.99999995315971\\
3000	9.99999594678029\\
4000	9.9999999738941\\
5000	9.9999999284224\\
6000	9.99999968143622\\
7000	9.99999944507632\\
8000	9.99999912828565\\
9000	9.99999833870125\\
};

\addlegendentry{$n=2$};





%n=10
\addplot[area legend,solid,fill=mycolor2,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	71.0635428418405\\
2	54.4907583447821\\
3	43.8661716108083\\
4	36.5780996871585\\
5	32.4371815502727\\
6	28.3410194752331\\
7	25.4192316649149\\
8	23.2143588995335\\
9	21.2853108616049\\
10	19.3548051842559\\
20	10.3237241051524\\
30	10.0667735195079\\
40	10.00258500703\\
50	9.99999999959783\\
60	9.99999999198904\\
70	9.99999996724115\\
80	9.9999999404122\\
90	9.99999984108334\\
100	9.9999997712211\\
200	9.99999933182473\\
300	9.9999993642045\\
400	9.99999920618785\\
500	9.99999884891009\\
600	9.99999860403341\\
700	9.99999805209628\\
800	9.99999728401995\\
900	9.99999738050084\\
1000	9.99999731508774\\
2000	9.99999517823715\\
3000	9.99999632827121\\
4000	9.99999680864103\\
5000	9.99999763401565\\
6000	9.99999543477016\\
7000	9.99999634807419\\
8000	9.9999721106351\\
9000	9.99996259447905\\
9000	9.99999999492866\\
8000	9.99999998691243\\
7000	9.99999979762313\\
6000	9.99999971724793\\
5000	9.99999992532724\\
4000	9.99999991812799\\
3000	9.99999990969219\\
2000	9.99999999267733\\
1000	9.99999999998894\\
900	9.99999999999656\\
800	9.99999999999805\\
700	9.99999999999928\\
600	9.99999999999931\\
500	9.99999999999914\\
400	9.9999999999993\\
300	9.99999999999974\\
200	9.99999999999981\\
100	10.020796222607\\
90	10.0332283363589\\
80	10.0470912295084\\
70	10.0896262225957\\
60	10.1279608944131\\
50	10.2047180037194\\
40	10.3215826390706\\
30	13.3008137624394\\
20	20.1588934476533\\
10	35.9545659296004\\
9	37.8018740545273\\
8	41.5077842536438\\
7	45.4033900498261\\
6	50.9735615277747\\
5	54.7345034400618\\
4	61.2250648726374\\
3	70.6520034208808\\
2	84.9041241759474\\
1	97.2182321130333\\
}--cycle;



  \addplot [color=mycolor2, solid, mark=star, mark size=3, line width=1.5pt]
  table[row sep=crcr]{%
1	82.8302920074995\\
2	67.1542776172087\\
3	56.5591469514311\\
4	48.5706429806797\\
5	42.5678486857135\\
6	38.308406871455\\
7	34.7669609046978\\
8	31.8140914008158\\
9	29.3760188749272\\
10	27.0893824553476\\
20	14.4770025764217\\
30	10.9856218709164\\
40	10.1956350490707\\
50	10.0906260026176\\
60	10.0513319774215\\
70	10.0283322078859\\
80	10.0130450130437\\
90	10.0082409696695\\
100	10.0052594603244\\
200	10.0002824626232\\
300	9.99999983215939\\
400	9.99999977329369\\
500	9.99999969802797\\
600	9.99999962415732\\
700	9.99999953512618\\
800	9.999999379231\\
900	9.99999930992182\\
1000	9.99999924153627\\
2000	9.99999846830891\\
3000	9.99999834891167\\
4000	9.99999861047825\\
5000	9.99999904288912\\
6000	9.99999790475513\\
7000	9.9999983374825\\
8000	9.99998961663984\\
9000	9.99998883275005\\
};
\addlegendentry{$n=10$};





\addplot[area legend,solid,fill=mycolor3,opacity=0.3,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	76.8690534540419\\
2	61.2612795934801\\
3	50.9930519029856\\
4	44.5583041889373\\
5	40.163891548069\\
6	36.4857986940591\\
7	33.6440284341841\\
8	31.6655163940452\\
9	29.7684873627083\\
10	28.1639296310229\\
20	20.3378230160899\\
30	17.2846215664875\\
40	15.7635474192051\\
50	14.8747689952225\\
60	14.1411520510188\\
70	13.5920074124269\\
80	13.1748272025842\\
90	12.8225204061867\\
100	12.5220851922587\\
200	10.8822236062475\\
300	10.2511127501878\\
400	10.1162646347967\\
500	10.0637035797715\\
600	10.0396433237211\\
700	10.0278261468543\\
800	10.0199354477202\\
900	10.014192369165\\
1000	10.010821781857\\
2000	10.0006949963043\\
3000	9.9999999775057\\
4000	9.99999612510167\\
5000	9.99998855645996\\
6000	9.99998089620539\\
7000	9.99997456712099\\
8000	9.9999724240661\\
9000	9.99996296492708\\
9000	10.0001412524095\\
8000	10.0002506308495\\
7000	10.0004807326371\\
6000	10.0008515200666\\
5000	10.0013740348419\\
4000	10.0022627213429\\
3000	10.0047931942489\\
2000	10.0101963405176\\
1000	10.0342813545412\\
900	10.0430817609071\\
800	10.0526797919846\\
700	10.0709304721895\\
600	10.0993999086913\\
500	10.1489977289123\\
400	10.3225245608799\\
300	10.7782785020674\\
200	11.5257227556754\\
100	13.6856221007\\
90	14.0385219185869\\
80	14.6623953784036\\
70	15.3325282914934\\
60	16.2368809933644\\
50	17.4377677770686\\
40	19.2330499972663\\
30	22.536244061436\\
20	27.3823442529203\\
10	41.8611148900239\\
9	43.3392185911427\\
8	46.1128813801639\\
7	50.5634111891501\\
6	54.7656103411951\\
5	58.8625472008749\\
4	65.2751983205023\\
3	73.8591821763853\\
2	86.757401716288\\
1	97.8666275970295\\
}--cycle;

  \addplot [color=mycolor3, solid, mark=diamond ,mark size=3, line width=1.5pt]
  table[row sep=crcr]{%
1	85.9230952118403\\
2	71.4364888956889\\
3	61.7623730955701\\
4	54.2716002676724\\
5	48.4561345240029\\
6	44.4160542125093\\
7	41.1146392918633\\
8	38.3189568150483\\
9	36.1117850737004\\
10	34.1075537436364\\
20	23.6993274998819\\
30	19.7249814939413\\
40	17.4317685952384\\
50	16.1115558609873\\
60	15.1738162498104\\
70	14.438667027732\\
80	13.8509500432951\\
90	13.4102633680365\\
100	13.0741633929513\\
200	11.2208750948707\\
300	10.4842572895281\\
400	10.2012922787993\\
500	10.1081323763323\\
600	10.0679435853212\\
700	10.0485176454434\\
800	10.0358193329015\\
900	10.0281521173758\\
1000	10.0223718339653\\
2000	10.0051981810512\\
3000	10.0018838209429\\
4000	10.0008525584599\\
5000	10.0004302409477\\
6000	10.0002447192102\\
7000	10.0001284627817\\
8000	10.0000748358184\\
9000	10.0000455371626\\
};
\addlegendentry{$n=100$};




\addplot [color=red,loosely dotted,line width=2.5pt]
  table[row sep=crcr]{%
1	10\\
900000	 10\\
};
\addlegendentry{$\Jac$}

\end{axis}
\end{tikzpicture}%

==> fishery_smoothing.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=10,
xmax=100000,
xmode=log,
xlabel={number of iterations $k$},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=600,
ymode=log,
ylabel={prior $\&$ posterior error},
ymajorgrids,
ylabel style={yshift=-0.15cm},
legend style={legend cell align=left,align=left,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
10	90.7596988873165\\
20	50.4063697325145\\
30	35.4576514031928\\
40	27.5475115641207\\
50	22.6165676646474\\
60	19.2341086084525\\
70	16.7628047887621\\
80	14.8744638585725\\
90	13.3823841724815\\
100	12.1723100224072\\
200	6.49491059977694\\
300	4.483003482218\\
400	3.44176046714649\\
500	2.80190712795399\\
600	2.36751050897174\\
700	2.05265889084282\\
800	1.81362652235531\\
900	1.62576619993161\\
1000	1.47410735437071\\
2000	0.772132793037242\\
3000	0.528015936747699\\
4000	0.402937593601818\\
5000	0.326590505080941\\
6000	0.275016154676782\\
7000	0.237781438079292\\
8000	0.209604013726553\\
9000	0.187518807967235\\
10000	0.169731115595792\\
20000	0.087978115751977\\
30000	0.0598358544320587\\
40000	0.0454973179960288\\
50000	0.0367786653603076\\
60000	0.0309059785953666\\
70000	0.0266758616911061\\
80000	0.0234807971207534\\
90000	0.0209805772841802\\
100000	0.0189696873296157\\
200000	0.00976713388785029\\
300000	0.00661923062763622\\
400000	0.00502106405626882\\
500000	0.00405167669644238\\
};
\addlegendentry{$\varepsilon$};

\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
10	2.75114402364085\\
20	1.64989484200388\\
30	1.08662273474772\\
40	0.838413529167986\\
50	0.716303058391313\\
60	0.751629176764794\\
70	0.527843195838203\\
80	0.453976846348352\\
90	0.370513448724604\\
100	0.475541564126903\\
200	0.252205934333526\\
300	0.129153469504749\\
400	0.056317239774328\\
500	0.0599573624198011\\
600	0.0546622918758253\\
700	0.0493018029438565\\
800	0.0338735832992433\\
900	0.0423541661739733\\
1000	0.0510683108240164\\
2000	0.020656372203495\\
3000	0.00933625317231349\\
4000	0.0124975949205784\\
5000	0.00724609981313697\\
6000	0.0108189115952417\\
7000	0.00695926150953026\\
8000	0.00451336505017449\\
9000	0.00501445742333247\\
10000	0.00285021265837832\\
20000	0.00103120305498905\\
30000	0.000962708277496393\\
40000	0.00099187467494551\\
50000	0.000843458013181959\\
60000	0.000731958241294043\\
70000	0.000820653367694514\\
80000	0.000552985426491319\\
90000	0.000470169711212189\\
100000	0.000549664006081856\\
200000	0.000161542871196692\\
300000	0.000157478416186615\\
400000	0.000114286160560574\\
500000	9.27186052237982e-05\\
};
\addlegendentry{$\Jnub-\Jnlb$};

\end{axis}
\end{tikzpicture}%

==> fishery_smoothing_upper_lower.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.8in,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=10,
xmax=100000,
xmode=log,
xlabel={number of iterations $k$},
xmajorgrids,
xminorgrids,
ymin=-0.1,
ymax=3,
%ymode=log,
ylabel={posterior approximation},
ymajorgrids,
ylabel style={yshift=-0.15cm},
legend style={legend cell align=left,align=left,legend pos=north east,draw=white!15!black,line width=1.0pt,font=\footnotesize}
]
\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
10	2.69782240051088\\
20	1.62579317933833\\
30	1.07115935272095\\
40	0.828171926336044\\
50	0.70607517282797\\
60	0.740878175245887\\
70	0.522115480764568\\
80	0.444594005149921\\
90	0.362379183009112\\
100	0.470639892582908\\
200	0.248729379903276\\
300	0.127021159055569\\
400	0.0549353014708736\\
500	0.0590281281029852\\
600	0.0536519263944911\\
700	0.0483419461767818\\
800	0.0325118716723125\\
900	0.0416840173242761\\
1000	0.05061899782999\\
2000	0.0204534961184887\\
3000	0.00915265017565384\\
4000	0.0123235985696712\\
5000	0.00716959309992658\\
6000	0.010693155730566\\
7000	0.00685894282273861\\
8000	0.00442100487590579\\
9000	0.004930653756291\\
10000	0.00279382182970044\\
20000	0.00101572126869705\\
30000	0.000955529434186856\\
40000	0.000982917919282597\\
50000	0.000836282492199456\\
60000	0.000721253912624484\\
70000	0.000815445567292819\\
80000	0.000543737656212934\\
90000	0.000465564036385646\\
100000	0.000543300400007567\\
200000	0.000157944041236142\\
300000	0.000154977794771278\\
400000	0.000112678016109268\\
500000	9.1779790071263e-05\\
};


\addlegendentry{$\Jnub$};


\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
 10	-0.0533216231299718\\
20	-0.0241016626655506\\
30	-0.0154633820267671\\
40	-0.0102416028319417\\
50	-0.0102278855633426\\
60	-0.0107510015189079\\
70	-0.0057277150736354\\
80	-0.00938284119843086\\
90	-0.0081342657154919\\
100	-0.00490167154399528\\
200	-0.00347655443025035\\
300	-0.00213231044917997\\
400	-0.00138193830345437\\
500	-0.000929234316815946\\
600	-0.00101036548133423\\
700	-0.000959856767074679\\
800	-0.00136171162693085\\
900	-0.000670148849697179\\
1000	-0.000449312994026358\\
2000	-0.000202876085006332\\
3000	-0.000183602996659646\\
4000	-0.00017399635090721\\
5000	-7.65067132103906e-05\\
6000	-0.000125755864675721\\
7000	-0.000100318686791647\\
8000	-9.23601742686991e-05\\
9000	-8.38036670414648e-05\\
10000	-5.63908286778793e-05\\
20000	-1.54817862920044e-05\\
30000	-7.17884330953662e-06\\
40000	-8.95675566291295e-06\\
50000	-7.1755209825029e-06\\
60000	-1.07043286695595e-05\\
70000	-5.20780040169506e-06\\
80000	-9.24777027838479e-06\\
90000	-4.60567482654289e-06\\
100000	-6.36360607428934e-06\\
200000	-3.59882996055008e-06\\
300000	-2.50062141533679e-06\\
400000	-1.60814445130632e-06\\
500000	-9.388151525352e-07\\
};
\addlegendentry{$\Jnlb$};


\addplot [color=red,loosely dotted,line width=2pt]
  table[row sep=crcr]{%
10	0\\
100000	0\\
};
\addlegendentry{$\Jac$}



\end{axis}
\end{tikzpicture}%
